Algorithms for Interference Minimization in Future Wireless Network Decomposition

We propose a simple and fast method for providing a high quality solution for the sum-interference minimization problem. As future networks are deployed in high density urban areas, improved clustering methods are needed to provide low interference network connectivity. The proposed algorithm applies straightforward similarity based clustering and optionally stable matchings to outperform state of the art algorithms. The running times of our algorithms are dominated by one matrix multiplication.

==> plots/SimilarityBestClusterBU_b100_u50_seed8_alpha4.0.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={sum-interference: 0.1595}, title style={at={{(0.5,-0.15)}}, anchor={north}, font={{\fontsize{11 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-30.0}, ymax={1030.0}, ytick={{0.0,250.0,500.0,750.0,1000.0}}, yticklabels={{$0$,$250$,$500$,$750$,$1000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6a1739e-ad18-4cfb-8fc0-b03a112fe321}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            892.0  375.0  \\
            970.0  349.0  \\
            903.0  477.0  \\
            923.0  986.0  \\
            871.0  917.0  \\
            967.0  617.0  \\
            965.0  802.0  \\
            987.0  994.0  \\
            939.0  362.0  \\
            817.0  579.0  \\
            813.0  560.0  \\
            877.0  833.0  \\
            940.0  974.0  \\
            765.0  922.0  \\
            827.0  526.0  \\
            819.0  450.0  \\
            941.0  541.0  \\
            830.0  435.0  \\
            818.0  713.0  \\
            930.0  302.0  \\
            811.0  589.0  \\
            979.0  541.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc3a868a-c88c-4e04-a66c-f092ee7275ae}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            936.0  330.0  \\
            970.0  693.0  \\
            907.0  454.0  \\
            857.0  875.0  \\
            923.0  482.0  \\
            972.0  666.0  \\
            746.0  461.0  \\
            943.0  748.0  \\
            928.0  397.0  \\
            962.0  595.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b87d9b6d-5ead-42f0-9d17-fef0510ab70a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            987.0  994.0  \\
            970.0  693.0  \\
            972.0  666.0  \\
            979.0  541.0  \\
            928.0  397.0  \\
            970.0  349.0  \\
            930.0  302.0  \\
            746.0  461.0  \\
            811.0  589.0  \\
            818.0  713.0  \\
            857.0  875.0  \\
            765.0  922.0  \\
            923.0  986.0  \\
            987.0  994.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={240bc534-eba7-47ec-9894-7de0ed0e598e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            686.0  892.0  \\
            503.0  989.0  \\
            698.0  998.0  \\
            521.0  830.0  \\
            626.0  916.0  \\
            251.0  905.0  \\
            186.0  973.0  \\
            480.0  903.0  \\
            606.0  988.0  \\
            264.0  905.0  \\
            433.0  879.0  \\
            192.0  921.0  \\
            341.0  825.0  \\
            215.0  734.0  \\
            543.0  790.0  \\
            531.0  766.0  \\
            508.0  784.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={45998afa-9204-48bd-a846-14b202ea72ac}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            375.0  869.0  \\
            578.0  886.0  \\
            489.0  853.0  \\
            339.0  916.0  \\
            440.0  918.0  \\
            420.0  891.0  \\
            585.0  899.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={c140aed7-f9ce-483a-9460-ef3ceb5b3664}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            698.0  998.0  \\
            686.0  892.0  \\
            531.0  766.0  \\
            508.0  784.0  \\
            375.0  869.0  \\
            341.0  825.0  \\
            215.0  734.0  \\
            192.0  921.0  \\
            186.0  973.0  \\
            503.0  989.0  \\
            606.0  988.0  \\
            698.0  998.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={e75b20cd-76ae-4a4d-ad12-62c2cc42a34e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            432.0  167.0  \\
            201.0  201.0  \\
            61.0  243.0  \\
            317.0  102.0  \\
            35.0  52.0  \\
            318.0  277.0  \\
            198.0  86.0  \\
            448.0  69.0  \\
            520.0  56.0  \\
            226.0  83.0  \\
            368.0  1.0  \\
            419.0  10.0  \\
            297.0  182.0  \\
            124.0  19.0  \\
            485.0  131.0  \\
            294.0  165.0  \\
            148.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={a6c0f293-6e82-47f9-8016-82cf2c668a32}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            398.0  39.0  \\
            316.0  246.0  \\
            293.0  98.0  \\
            366.0  218.0  \\
            118.0  181.0  \\
            345.0  147.0  \\
            127.0  135.0  \\
            34.0  144.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={e4e00d71-3853-4359-b845-49d19de2cc83}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            520.0  56.0  \\
            419.0  10.0  \\
            368.0  1.0  \\
            226.0  83.0  \\
            148.0  19.0  \\
            124.0  19.0  \\
            35.0  52.0  \\
            34.0  144.0  \\
            61.0  243.0  \\
            318.0  277.0  \\
            485.0  131.0  \\
            520.0  56.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={aad562ac-6940-4bd3-8a63-11501cee3fde}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            493.0  658.0  \\
            690.0  627.0  \\
            742.0  552.0  \\
            579.0  744.0  \\
            544.0  641.0  \\
            300.0  641.0  \\
            582.0  503.0  \\
            241.0  624.0  \\
            447.0  681.0  \\
            407.0  713.0  \\
            432.0  587.0  \\
            651.0  747.0  \\
            247.0  649.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={647ee64e-5053-406f-826c-b066b3e4b180}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            533.0  637.0  \\
            338.0  702.0  \\
            641.0  533.0  \\
            448.0  729.0  \\
            598.0  430.0  \\
            719.0  477.0  \\
            688.0  560.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={913e0171-ec18-4d1d-83d1-5ad9d3cf8fc8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            742.0  552.0  \\
            719.0  477.0  \\
            598.0  430.0  \\
            432.0  587.0  \\
            241.0  624.0  \\
            247.0  649.0  \\
            338.0  702.0  \\
            448.0  729.0  \\
            579.0  744.0  \\
            651.0  747.0  \\
            742.0  552.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={62612daf-2994-49c5-a1a5-836d41965a22}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            575.0  46.0  \\
            554.0  147.0  \\
            589.0  310.0  \\
            615.0  209.0  \\
            520.0  151.0  \\
            627.0  226.0  \\
            640.0  230.0  \\
            512.0  217.0  \\
            491.0  224.0  \\
            663.0  177.0  \\
            532.0  299.0  \\
            590.0  72.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={6f6b8026-a31a-4b86-b238-6e5f4caab773}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            670.0  351.0  \\
            623.0  217.0  \\
            684.0  249.0  \\
            589.0  237.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={c66b13a0-bdc3-4015-94cc-6b058fdc308f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            684.0  249.0  \\
            663.0  177.0  \\
            590.0  72.0  \\
            575.0  46.0  \\
            520.0  151.0  \\
            491.0  224.0  \\
            532.0  299.0  \\
            670.0  351.0  \\
            684.0  249.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={b4485aa5-86da-4650-aaa2-86e4cbd46f8b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            809.0  266.0  \\
            835.0  195.0  \\
            815.0  357.0  \\
            759.0  353.0  \\
            962.0  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={4d17735d-7765-4b56-aa43-1801cf367e8b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            817.0  193.0  \\
            783.0  255.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={16578b39-7a09-47e9-93be-b9d30ced3891}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            962.0  82.0  \\
            817.0  193.0  \\
            783.0  255.0  \\
            759.0  353.0  \\
            815.0  357.0  \\
            962.0  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={a263ffd4-66e0-4eaf-a8b9-9f5845df1892}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            323.0  453.0  \\
            416.0  402.0  \\
            420.0  442.0  \\
            506.0  433.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={90f36c58-de7b-43a2-bb68-b20ba22f3aff}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            280.0  418.0  \\
            408.0  351.0  \\
            408.0  422.0  \\
            304.0  384.0  \\
            306.0  493.0  \\
            455.0  393.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={3e36af92-d800-4e86-ba0a-b711ab4975f5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            506.0  433.0  \\
            408.0  351.0  \\
            304.0  384.0  \\
            280.0  418.0  \\
            306.0  493.0  \\
            506.0  433.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={71fb1e9b-499b-4e52-8031-ed795c394ffb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            752.0  95.0  \\
            658.0  120.0  \\
            772.0  130.0  \\
            695.0  154.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={93319d77-0686-4515-aa9e-0ab70fe43f24}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            749.0  99.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={d072198a-439d-41c3-8267-2a3426fd12c5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            772.0  130.0  \\
            752.0  95.0  \\
            658.0  120.0  \\
            695.0  154.0  \\
            772.0  130.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={0c7a7966-3190-4505-a42c-85ba6053cdbb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            54.0  857.0  \\
            15.0  860.0  \\
            84.0  840.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={86932c1d-1544-4952-937a-ceccd572d21f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            42.0  863.0  \\
            157.0  841.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={786af0f7-cedd-495f-a20f-d4547d28adfd}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            157.0  841.0  \\
            84.0  840.0  \\
            15.0  860.0  \\
            42.0  863.0  \\
            157.0  841.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={d7b05f6c-2c8f-4880-a046-96c346941dcb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            11.0  395.0  \\
            0.0  470.0  \\
            5.0  665.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={13f57029-a480-4c79-afb9-245ab3050c41}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            63.0  677.0  \\
            92.0  605.0  \\
            96.0  500.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={32ac8907-30c5-46f4-bfc8-5032ad5afc7e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            96.0  500.0  \\
            11.0  395.0  \\
            0.0  470.0  \\
            5.0  665.0  \\
            63.0  677.0  \\
            92.0  605.0  \\
            96.0  500.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/SimilarityBestClusterBU_b50_u100_seed4_alpha4.0.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={sum-interference: 0.1011}, title style={at={{(0.5,-0.15)}}, anchor={north}, font={{\fontsize{11 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-30.0}, ymax={1030.0}, ytick={{0.0,250.0,500.0,750.0,1000.0}}, yticklabels={{$0$,$250$,$500$,$750$,$1000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={669ffc27-77a9-45dc-850d-cbeae97e36b9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            84.0  264.0  \\
            78.0  437.0  \\
            249.0  361.0  \\
            24.0  537.0  \\
            99.0  928.0  \\
            111.0  364.0  \\
            236.0  450.0  \\
            73.0  705.0  \\
            142.0  851.0  \\
            46.0  475.0  \\
            58.0  639.0  \\
            339.0  502.0  \\
            189.0  818.0  \\
            115.0  736.0  \\
            199.0  849.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57f00a26-55f7-44e3-b0e3-ebd1e93c23b8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            96.0  978.0  \\
            299.0  570.0  \\
            234.0  757.0  \\
            304.0  392.0  \\
            110.0  440.0  \\
            292.0  826.0  \\
            8.0  389.0  \\
            152.0  531.0  \\
            262.0  548.0  \\
            313.0  825.0  \\
            9.0  943.0  \\
            228.0  452.0  \\
            167.0  355.0  \\
            179.0  601.0  \\
            143.0  492.0  \\
            20.0  487.0  \\
            203.0  630.0  \\
            262.0  615.0  \\
            251.0  984.0  \\
            186.0  909.0  \\
            171.0  273.0  \\
            300.0  413.0  \\
            103.0  673.0  \\
            314.0  838.0  \\
            261.0  341.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50fe0c41-07bc-4079-84ec-4811212ddb00}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            339.0  502.0  \\
            304.0  392.0  \\
            261.0  341.0  \\
            171.0  273.0  \\
            84.0  264.0  \\
            8.0  389.0  \\
            24.0  537.0  \\
            73.0  705.0  \\
            142.0  851.0  \\
            9.0  943.0  \\
            96.0  978.0  \\
            251.0  984.0  \\
            314.0  838.0  \\
            313.0  825.0  \\
            299.0  570.0  \\
            339.0  502.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={636465b1-028a-4ae1-a53f-27b1c5a7aa7e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            659.0  237.0  \\
            807.0  281.0  \\
            677.0  305.0  \\
            882.0  222.0  \\
            962.0  484.0  \\
            899.0  299.0  \\
            888.0  492.0  \\
            827.0  576.0  \\
            847.0  375.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={a164d251-ec12-42b8-a78f-a1c2bf992955}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            851.0  578.0  \\
            770.0  346.0  \\
            937.0  430.0  \\
            674.0  73.0  \\
            766.0  406.0  \\
            870.0  554.0  \\
            946.0  522.0  \\
            724.0  176.0  \\
            953.0  323.0  \\
            837.0  393.0  \\
            689.0  420.0  \\
            852.0  426.0  \\
            629.0  349.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={e95e66b4-091d-4893-a403-fefc0fc885c6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            962.0  484.0  \\
            953.0  323.0  \\
            882.0  222.0  \\
            724.0  176.0  \\
            674.0  73.0  \\
            629.0  349.0  \\
            689.0  420.0  \\
            827.0  576.0  \\
            851.0  578.0  \\
            946.0  522.0  \\
            962.0  484.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={54e0a713-5659-4d13-8f35-2a6b5de0af69}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            293.0  93.0  \\
            322.0  88.0  \\
            404.0  14.0  \\
            470.0  38.0  \\
            242.0  126.0  \\
            207.0  62.0  \\
            444.0  144.0  \\
            494.0  252.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={1083d0ea-036e-4048-81bb-8934d667f57c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            229.0  39.0  \\
            566.0  6.0  \\
            565.0  252.0  \\
            505.0  217.0  \\
            373.0  287.0  \\
            427.0  285.0  \\
            522.0  316.0  \\
            412.0  173.0  \\
            358.0  226.0  \\
            282.0  96.0  \\
            252.0  241.0  \\
            387.0  38.0  \\
            164.0  146.0  \\
            383.0  238.0  \\
            544.0  161.0  \\
            517.0  365.0  \\
            208.0  158.0  \\
            615.0  96.0  \\
            301.0  194.0  \\
            595.0  15.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={65606830-6dbf-4657-bccd-9a4df346a08f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            615.0  96.0  \\
            595.0  15.0  \\
            566.0  6.0  \\
            404.0  14.0  \\
            229.0  39.0  \\
            207.0  62.0  \\
            164.0  146.0  \\
            252.0  241.0  \\
            373.0  287.0  \\
            517.0  365.0  \\
            565.0  252.0  \\
            615.0  96.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={25a680c7-626f-4ce9-b75d-3a4d27466095}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            853.0  940.0  \\
            747.0  904.0  \\
            932.0  866.0  \\
            983.0  836.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={ab86b7df-0bbc-475a-bfe3-e6cb4b40d9bb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            949.0  858.0  \\
            893.0  848.0  \\
            758.0  990.0  \\
            796.0  985.0  \\
            801.0  925.0  \\
            884.0  826.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={c81af8d9-e0e8-4095-a0b3-83bb0030197c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            983.0  836.0  \\
            884.0  826.0  \\
            747.0  904.0  \\
            758.0  990.0  \\
            796.0  985.0  \\
            853.0  940.0  \\
            983.0  836.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={49a01136-a767-467f-80c3-3412c6f67512}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            591.0  839.0  \\
            680.0  864.0  \\
            550.0  946.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={e28ccb1b-9d4e-4b54-9dfc-ca8d3bea039e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            485.0  906.0  \\
            403.0  850.0  \\
            521.0  814.0  \\
            488.0  911.0  \\
            601.0  829.0  \\
            483.0  941.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={6b58a745-f6fd-42fd-87d9-6d08945c34da}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            680.0  864.0  \\
            601.0  829.0  \\
            521.0  814.0  \\
            403.0  850.0  \\
            483.0  941.0  \\
            550.0  946.0  \\
            680.0  864.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={5d0b55cb-c41b-40c1-9369-2d75d9818a91}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            808.0  785.0  \\
            794.0  844.0  \\
            741.0  796.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={03ff6698-e4cf-43db-bb52-5c3e94d58caa}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            818.0  676.0  \\
            703.0  735.0  \\
            901.0  763.0  \\
            876.0  794.0  \\
            821.0  782.0  \\
            846.0  783.0  \\
            685.0  769.0  \\
            784.0  689.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={773e34f2-1e6c-430e-bd91-a5fa8d733ba3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            901.0  763.0  \\
            818.0  676.0  \\
            784.0  689.0  \\
            703.0  735.0  \\
            685.0  769.0  \\
            794.0  844.0  \\
            876.0  794.0  \\
            901.0  763.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={89b28c47-ff0d-4bb6-ad2e-8d0b02e1b781}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            534.0  667.0  \\
            642.0  630.0  \\
            638.0  539.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={6ad5b2ce-dc2e-428a-94e7-80bdae2c7647}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            675.0  654.0  \\
            629.0  441.0  \\
            625.0  739.0  \\
            608.0  532.0  \\
            623.0  734.0  \\
            684.0  658.0  \\
            624.0  563.0  \\
            655.0  620.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={a747117e-c0ce-40d0-9898-b5abf1551a93}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            684.0  658.0  \\
            629.0  441.0  \\
            534.0  667.0  \\
            625.0  739.0  \\
            684.0  658.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={81e42441-7c8b-4f34-8e97-77dab09456fc}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            831.0  158.0  \\
            933.0  111.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={5c3b015a-94c3-4f13-81db-cf4dcd55bb56}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            999.0  199.0  \\
            723.0  45.0  \\
            904.0  82.0  \\
            818.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={04e38a8b-936a-45db-891c-73f7fe941ade}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            999.0  199.0  \\
            933.0  111.0  \\
            904.0  82.0  \\
            818.0  0.0  \\
            723.0  45.0  \\
            831.0  158.0  \\
            999.0  199.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={8c0a8682-5d04-48e9-87ba-5dff9a184ab5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            488.0  494.0  \\
            402.0  533.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={9cd0be0f-436a-4877-8b58-9e8f61e37d72}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            537.0  498.0  \\
            434.0  414.0  \\
            571.0  479.0  \\
            496.0  587.0  \\
            447.0  386.0  \\
            358.0  649.0  \\
            480.0  482.0  \\
            524.0  475.0  \\
            416.0  414.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={0f91dac8-4cbc-4425-9b73-c85c3cf4488c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            571.0  479.0  \\
            447.0  386.0  \\
            416.0  414.0  \\
            358.0  649.0  \\
            496.0  587.0  \\
            571.0  479.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={b1d7c3dc-b7dd-4e28-8095-d0cf22c4a3e6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            989.0  730.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={09bffe39-f5f8-4a7d-9ebc-2dafe802f1e5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            996.0  717.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/SimilarityPlusStableUB_b100_u50_seed8_alpha4.0.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={sum-interference: 0.0862}, title style={at={{(0.5,-0.15)}}, anchor={north}, font={{\fontsize{11 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-30.0}, ymax={1030.0}, ytick={{0.0,250.0,500.0,750.0,1000.0}}, yticklabels={{$0$,$250$,$500$,$750$,$1000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbd94574-d4fc-4d58-9254-e48d860f3685}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            759.0  353.0  \\
            651.0  747.0  \\
            241.0  624.0  \\
            531.0  766.0  \\
            817.0  579.0  \\
            579.0  744.0  \\
            811.0  589.0  \\
            819.0  450.0  \\
            813.0  560.0  \\
            247.0  649.0  \\
            432.0  587.0  \\
            300.0  641.0  \\
            582.0  503.0  \\
            407.0  713.0  \\
            742.0  552.0  \\
            447.0  681.0  \\
            493.0  658.0  \\
            544.0  641.0  \\
            690.0  627.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0dde9edc-8160-49a2-b9a3-221ec3848a2f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            533.0  637.0  \\
            338.0  702.0  \\
            641.0  533.0  \\
            448.0  729.0  \\
            598.0  430.0  \\
            746.0  461.0  \\
            719.0  477.0  \\
            688.0  560.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4d54484-fac8-4d68-bf0f-0cf5439b0798}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            819.0  450.0  \\
            759.0  353.0  \\
            598.0  430.0  \\
            533.0  637.0  \\
            432.0  587.0  \\
            241.0  624.0  \\
            247.0  649.0  \\
            338.0  702.0  \\
            531.0  766.0  \\
            651.0  747.0  \\
            811.0  589.0  \\
            817.0  579.0  \\
            819.0  450.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={125152d9-d69f-4092-a913-e24d81bfa69c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            485.0  131.0  \\
            520.0  56.0  \\
            432.0  167.0  \\
            318.0  277.0  \\
            198.0  86.0  \\
            201.0  201.0  \\
            148.0  19.0  \\
            368.0  1.0  \\
            226.0  83.0  \\
            317.0  102.0  \\
            124.0  19.0  \\
            294.0  165.0  \\
            61.0  243.0  \\
            35.0  52.0  \\
            297.0  182.0  \\
            419.0  10.0  \\
            448.0  69.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={f5f76d48-4ea2-42c4-ba35-172347bd6fd5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            398.0  39.0  \\
            316.0  246.0  \\
            293.0  98.0  \\
            366.0  218.0  \\
            118.0  181.0  \\
            345.0  147.0  \\
            127.0  135.0  \\
            34.0  144.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={e5493ea3-66d4-4a13-ba65-c4b746128ebc}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            520.0  56.0  \\
            419.0  10.0  \\
            368.0  1.0  \\
            226.0  83.0  \\
            148.0  19.0  \\
            124.0  19.0  \\
            35.0  52.0  \\
            34.0  144.0  \\
            61.0  243.0  \\
            318.0  277.0  \\
            485.0  131.0  \\
            520.0  56.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={2a73ff3f-2b65-4e36-aa14-1b7f815b3b4a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            508.0  784.0  \\
            251.0  905.0  \\
            543.0  790.0  \\
            264.0  905.0  \\
            686.0  892.0  \\
            341.0  825.0  \\
            521.0  830.0  \\
            480.0  903.0  \\
            433.0  879.0  \\
            606.0  988.0  \\
            503.0  989.0  \\
            626.0  916.0  \\
            698.0  998.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={b364220e-47e6-47ca-ae21-e11ef3cf442f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            375.0  869.0  \\
            578.0  886.0  \\
            489.0  853.0  \\
            339.0  916.0  \\
            440.0  918.0  \\
            420.0  891.0  \\
            585.0  899.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={c3c6b55d-7187-4f93-b81a-da6de4014ff0}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            698.0  998.0  \\
            686.0  892.0  \\
            543.0  790.0  \\
            508.0  784.0  \\
            341.0  825.0  \\
            251.0  905.0  \\
            503.0  989.0  \\
            606.0  988.0  \\
            698.0  998.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={aec024fe-c1e4-49a3-b327-11ce0f6751aa}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            506.0  433.0  \\
            416.0  402.0  \\
            420.0  442.0  \\
            323.0  453.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={e502cc00-acd5-4eb6-9d66-22b3b9396b9e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            280.0  418.0  \\
            408.0  351.0  \\
            408.0  422.0  \\
            304.0  384.0  \\
            306.0  493.0  \\
            455.0  393.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={2f72ffe1-7407-42ab-9dec-732b7368c702}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            506.0  433.0  \\
            408.0  351.0  \\
            304.0  384.0  \\
            280.0  418.0  \\
            306.0  493.0  \\
            506.0  433.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={2bb281a7-9737-4a8f-a5ba-98823f2caf77}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            941.0  541.0  \\
            979.0  541.0  \\
            765.0  922.0  \\
            967.0  617.0  \\
            965.0  802.0  \\
            940.0  974.0  \\
            877.0  833.0  \\
            987.0  994.0  \\
            818.0  713.0  \\
            923.0  986.0  \\
            871.0  917.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={a3aeb2ce-01ca-4ffb-b5c4-981c0082e3a5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            970.0  693.0  \\
            857.0  875.0  \\
            972.0  666.0  \\
            943.0  748.0  \\
            962.0  595.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={c59af06e-ccfc-46a2-8c53-8dd89b250c78}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            987.0  994.0  \\
            970.0  693.0  \\
            972.0  666.0  \\
            979.0  541.0  \\
            941.0  541.0  \\
            818.0  713.0  \\
            765.0  922.0  \\
            923.0  986.0  \\
            987.0  994.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={ae93f5e0-d6dd-45ee-8c02-dec17260bf33}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            215.0  734.0  \\
            186.0  973.0  \\
            192.0  921.0  \\
            11.0  395.0  \\
            5.0  665.0  \\
            84.0  840.0  \\
            15.0  860.0  \\
            0.0  470.0  \\
            54.0  857.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={5ffd9973-9072-4944-8d5a-56cf3e78a3c1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            42.0  863.0  \\
            157.0  841.0  \\
            63.0  677.0  \\
            92.0  605.0  \\
            96.0  500.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={70cbef17-f790-4f7e-829c-2f480b7d7ea3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            215.0  734.0  \\
            96.0  500.0  \\
            11.0  395.0  \\
            0.0  470.0  \\
            5.0  665.0  \\
            15.0  860.0  \\
            186.0  973.0  \\
            215.0  734.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={649ef065-cad7-4b3f-88eb-aa7e68633c84}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            815.0  357.0  \\
            827.0  526.0  \\
            830.0  435.0  \\
            892.0  375.0  \\
            930.0  302.0  \\
            903.0  477.0  \\
            939.0  362.0  \\
            970.0  349.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={b67e6cea-d70b-42b0-83fc-9312a9f7b87e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            936.0  330.0  \\
            907.0  454.0  \\
            923.0  482.0  \\
            928.0  397.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={7028b178-c56f-4887-b3ba-d8bdbce5e3c9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            970.0  349.0  \\
            930.0  302.0  \\
            815.0  357.0  \\
            827.0  526.0  \\
            923.0  482.0  \\
            970.0  349.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={829ee7b6-d652-4c49-b454-14ba7a95de9f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            575.0  46.0  \\
            658.0  120.0  \\
            491.0  224.0  \\
            590.0  72.0  \\
            532.0  299.0  \\
            520.0  151.0  \\
            512.0  217.0  \\
            589.0  310.0  \\
            663.0  177.0  \\
            554.0  147.0  \\
            640.0  230.0  \\
            615.0  209.0  \\
            627.0  226.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={76eab539-a197-4fd8-bbfc-026de426e99c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            670.0  351.0  \\
            623.0  217.0  \\
            684.0  249.0  \\
            589.0  237.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={398cd250-e05e-48a1-a72d-f618873528f9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            684.0  249.0  \\
            658.0  120.0  \\
            575.0  46.0  \\
            520.0  151.0  \\
            491.0  224.0  \\
            532.0  299.0  \\
            670.0  351.0  \\
            684.0  249.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={02bcd2ae-c061-4241-b9ac-4ab7efca162b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            809.0  266.0  \\
            835.0  195.0  \\
            962.0  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={5bf355b8-6367-440c-a3d2-b24272bfc210}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            817.0  193.0  \\
            783.0  255.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={c795a846-d8c0-458c-9ac8-936101029755}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            962.0  82.0  \\
            817.0  193.0  \\
            783.0  255.0  \\
            809.0  266.0  \\
            962.0  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={2e0045e8-949a-4f85-93f5-8729772a6a02}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            695.0  154.0  \\
            772.0  130.0  \\
            752.0  95.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={d37291c6-970d-4bfc-8d5d-f432f76d53ee}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            749.0  99.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={d1003bb3-27d6-40a4-a8e3-83ba8f1c4b25}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            772.0  130.0  \\
            752.0  95.0  \\
            695.0  154.0  \\
            772.0  130.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/SimilarityPlusStableUB_b50_u100_seed4_alpha4.0.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={sum-interference: 0.1267}, title style={at={{(0.5,-0.15)}}, anchor={north}, font={{\fontsize{11 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-30.0}, ymax={1030.0}, ytick={{0.0,250.0,500.0,750.0,1000.0}}, yticklabels={{$0$,$250$,$500$,$750$,$1000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5fd0aa38-8cee-4215-9cd2-4f66efd6c686}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            339.0  502.0  \\
            84.0  264.0  \\
            111.0  364.0  \\
            249.0  361.0  \\
            236.0  450.0  \\
            142.0  851.0  \\
            58.0  639.0  \\
            73.0  705.0  \\
            199.0  849.0  \\
            189.0  818.0  \\
            115.0  736.0  \\
            99.0  928.0  \\
            78.0  437.0  \\
            46.0  475.0  \\
            24.0  537.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={799eddd1-9197-424c-81c2-643a60bc50f4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            96.0  978.0  \\
            299.0  570.0  \\
            234.0  757.0  \\
            304.0  392.0  \\
            110.0  440.0  \\
            292.0  826.0  \\
            8.0  389.0  \\
            152.0  531.0  \\
            262.0  548.0  \\
            313.0  825.0  \\
            9.0  943.0  \\
            228.0  452.0  \\
            167.0  355.0  \\
            179.0  601.0  \\
            143.0  492.0  \\
            20.0  487.0  \\
            358.0  649.0  \\
            203.0  630.0  \\
            262.0  615.0  \\
            251.0  984.0  \\
            186.0  909.0  \\
            171.0  273.0  \\
            300.0  413.0  \\
            103.0  673.0  \\
            314.0  838.0  \\
            261.0  341.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20cb3181-f628-49ee-885b-680ccaa1a0b6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            358.0  649.0  \\
            339.0  502.0  \\
            304.0  392.0  \\
            261.0  341.0  \\
            171.0  273.0  \\
            84.0  264.0  \\
            8.0  389.0  \\
            24.0  537.0  \\
            73.0  705.0  \\
            142.0  851.0  \\
            9.0  943.0  \\
            96.0  978.0  \\
            251.0  984.0  \\
            314.0  838.0  \\
            358.0  649.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={f9a011bd-d5e4-4b3e-b7dc-0cb62857e6eb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            659.0  237.0  \\
            470.0  38.0  \\
            494.0  252.0  \\
            242.0  126.0  \\
            444.0  144.0  \\
            293.0  93.0  \\
            322.0  88.0  \\
            207.0  62.0  \\
            404.0  14.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={9aeb3efc-07eb-4f00-ab77-65004e49d00b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            229.0  39.0  \\
            566.0  6.0  \\
            565.0  252.0  \\
            505.0  217.0  \\
            373.0  287.0  \\
            427.0  285.0  \\
            522.0  316.0  \\
            412.0  173.0  \\
            358.0  226.0  \\
            282.0  96.0  \\
            252.0  241.0  \\
            387.0  38.0  \\
            164.0  146.0  \\
            383.0  238.0  \\
            544.0  161.0  \\
            517.0  365.0  \\
            208.0  158.0  \\
            301.0  194.0  \\
            595.0  15.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={97406219-c576-46a5-8454-d4998df7375c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            659.0  237.0  \\
            595.0  15.0  \\
            566.0  6.0  \\
            404.0  14.0  \\
            229.0  39.0  \\
            207.0  62.0  \\
            164.0  146.0  \\
            252.0  241.0  \\
            373.0  287.0  \\
            517.0  365.0  \\
            659.0  237.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={8a5ba21d-1094-4f79-8cf3-5341e87f2111}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            741.0  796.0  \\
            794.0  844.0  \\
            983.0  836.0  \\
            747.0  904.0  \\
            853.0  940.0  \\
            932.0  866.0  \\
            808.0  785.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={c7e8e020-82fe-4969-aca4-ba8efd73b7da}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            949.0  858.0  \\
            818.0  676.0  \\
            703.0  735.0  \\
            893.0  848.0  \\
            876.0  794.0  \\
            821.0  782.0  \\
            846.0  783.0  \\
            758.0  990.0  \\
            685.0  769.0  \\
            784.0  689.0  \\
            796.0  985.0  \\
            801.0  925.0  \\
            884.0  826.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={df6eba8b-68be-47f6-9141-6dd05f182a34}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            983.0  836.0  \\
            876.0  794.0  \\
            818.0  676.0  \\
            784.0  689.0  \\
            703.0  735.0  \\
            685.0  769.0  \\
            758.0  990.0  \\
            796.0  985.0  \\
            853.0  940.0  \\
            949.0  858.0  \\
            983.0  836.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={62cf3138-35ee-41f3-8973-29787c94c725}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            677.0  305.0  \\
            638.0  539.0  \\
            642.0  630.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={055efb94-aa85-406d-aa61-d5fa697870e1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            675.0  654.0  \\
            674.0  73.0  \\
            629.0  441.0  \\
            724.0  176.0  \\
            608.0  532.0  \\
            684.0  658.0  \\
            689.0  420.0  \\
            624.0  563.0  \\
            615.0  96.0  \\
            655.0  620.0  \\
            629.0  349.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={7793f0ed-48c1-4929-b089-d6fe4849ee5c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            724.0  176.0  \\
            674.0  73.0  \\
            615.0  96.0  \\
            608.0  532.0  \\
            642.0  630.0  \\
            675.0  654.0  \\
            684.0  658.0  \\
            724.0  176.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={139db8a5-91f2-47af-ae0c-bb47b6682ca0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            680.0  864.0  \\
            591.0  839.0  \\
            550.0  946.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={2509c7a5-c1d7-41b4-a153-d44988b7ec71}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            485.0  906.0  \\
            403.0  850.0  \\
            521.0  814.0  \\
            625.0  739.0  \\
            488.0  911.0  \\
            623.0  734.0  \\
            601.0  829.0  \\
            483.0  941.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={d79cf07a-f802-4f27-87db-02fb6377a2a6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            680.0  864.0  \\
            623.0  734.0  \\
            403.0  850.0  \\
            483.0  941.0  \\
            550.0  946.0  \\
            680.0  864.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={50646907-39df-483f-b2ea-bb171139bdad}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            534.0  667.0  \\
            402.0  533.0  \\
            488.0  494.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={2367294c-b387-4f38-a0b5-953a2e227638}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            537.0  498.0  \\
            434.0  414.0  \\
            571.0  479.0  \\
            496.0  587.0  \\
            447.0  386.0  \\
            480.0  482.0  \\
            524.0  475.0  \\
            416.0  414.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={d0b6cdf3-f7bf-4322-a397-688288bd1dcb}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            571.0  479.0  \\
            447.0  386.0  \\
            416.0  414.0  \\
            402.0  533.0  \\
            534.0  667.0  \\
            571.0  479.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={5b56b9ed-0a4c-45dd-9192-666dfaabd4fa}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            888.0  492.0  \\
            807.0  281.0  \\
            899.0  299.0  \\
            962.0  484.0  \\
            847.0  375.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={873dbd86-60a3-4222-89fd-e2ec011b8025}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            770.0  346.0  \\
            937.0  430.0  \\
            766.0  406.0  \\
            946.0  522.0  \\
            953.0  323.0  \\
            837.0  393.0  \\
            852.0  426.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={6eda3323-9745-4ce5-a73d-f4ba3edd1f6b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            962.0  484.0  \\
            953.0  323.0  \\
            899.0  299.0  \\
            807.0  281.0  \\
            770.0  346.0  \\
            766.0  406.0  \\
            888.0  492.0  \\
            946.0  522.0  \\
            962.0  484.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={70632232-bf31-469b-84b3-e00a0f2206ca}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            882.0  222.0  \\
            831.0  158.0  \\
            933.0  111.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={407c273f-02c9-4fb8-a7cf-20c1eb5d3b6a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            999.0  199.0  \\
            723.0  45.0  \\
            904.0  82.0  \\
            818.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={e5805738-b890-4cc9-ac0e-16fbbe9d6a8f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            999.0  199.0  \\
            933.0  111.0  \\
            904.0  82.0  \\
            818.0  0.0  \\
            723.0  45.0  \\
            882.0  222.0  \\
            999.0  199.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={9d40517d-1501-42bb-8732-0ef654975fea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            827.0  576.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={9a838ad1-d759-48b9-acfa-e6dd58120272}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            851.0  578.0  \\
            870.0  554.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={213b9e6e-37fb-4dea-9604-c6438daad53d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            827.0  576.0  \\
            851.0  578.0  \\
            870.0  554.0  \\
            827.0  576.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={c6ebf01a-515e-46f6-ac05-86eddbea62ae}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            989.0  730.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={d639fe83-aee2-4b99-90b9-615deb575bb1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            901.0  763.0  \\
            996.0  717.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={3a3a22a2-1a12-4807-b147-fe2aad9a3cc4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            989.0  730.0  \\
            901.0  763.0  \\
            996.0  717.0  \\
            989.0  730.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/SpectralClustering_b100_u50_seed8_alpha4.0.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={sum-interference: 0.3723}, title style={at={{(0.5,-0.15)}}, anchor={north}, font={{\fontsize{11 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-30.0}, ymax={1030.0}, ytick={{0.0,250.0,500.0,750.0,1000.0}}, yticklabels={{$0$,$250$,$500$,$750$,$1000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fabc2b9c-75c2-4859-b661-5a988a242fe6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            923.0  986.0  \\
            871.0  917.0  \\
            967.0  617.0  \\
            965.0  802.0  \\
            987.0  994.0  \\
            877.0  833.0  \\
            940.0  974.0  \\
            765.0  922.0  \\
            818.0  713.0  \\
            979.0  541.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={528bd7e7-5239-4484-95a0-c8561d256aaa}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            970.0  693.0  \\
            857.0  875.0  \\
            972.0  666.0  \\
            943.0  748.0  \\
            962.0  595.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69f895f4-2064-4af1-8af9-21b80d02641b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            987.0  994.0  \\
            970.0  693.0  \\
            972.0  666.0  \\
            979.0  541.0  \\
            818.0  713.0  \\
            765.0  922.0  \\
            923.0  986.0  \\
            987.0  994.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={f939eebb-f3b8-47d4-bd16-f97708054cf5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            493.0  658.0  \\
            544.0  641.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={18d0d85d-c1ae-4957-8609-3a7e263e4caa}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            533.0  637.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={15d88809-5679-480b-8ad3-82d436c57a77}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            493.0  658.0  \\
            544.0  641.0  \\
            533.0  637.0  \\
            493.0  658.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={e9e5b735-9474-488e-a794-ea1f66807777}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            432.0  167.0  \\
            201.0  201.0  \\
            61.0  243.0  \\
            317.0  102.0  \\
            575.0  46.0  \\
            35.0  52.0  \\
            318.0  277.0  \\
            198.0  86.0  \\
            448.0  69.0  \\
            520.0  151.0  \\
            520.0  56.0  \\
            226.0  83.0  \\
            368.0  1.0  \\
            419.0  10.0  \\
            297.0  182.0  \\
            124.0  19.0  \\
            491.0  224.0  \\
            485.0  131.0  \\
            590.0  72.0  \\
            294.0  165.0  \\
            148.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={9f1d8658-cb12-4e18-9e8a-23a5c13898f2}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            398.0  39.0  \\
            316.0  246.0  \\
            293.0  98.0  \\
            366.0  218.0  \\
            118.0  181.0  \\
            345.0  147.0  \\
            127.0  135.0  \\
            34.0  144.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={d6e57e8c-e90b-471f-a348-885e6e510696}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            590.0  72.0  \\
            575.0  46.0  \\
            419.0  10.0  \\
            368.0  1.0  \\
            226.0  83.0  \\
            148.0  19.0  \\
            124.0  19.0  \\
            35.0  52.0  \\
            34.0  144.0  \\
            61.0  243.0  \\
            318.0  277.0  \\
            491.0  224.0  \\
            590.0  72.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={ea9eff92-bf15-4f05-b3ac-f8b774b189ef}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            772.0  130.0  \\
            809.0  266.0  \\
            835.0  195.0  \\
            962.0  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={0167321e-7361-4998-8d1d-56d73d3dc36a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            817.0  193.0  \\
            783.0  255.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={f00482a2-8419-422a-ae53-742b209e53c9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            962.0  82.0  \\
            772.0  130.0  \\
            783.0  255.0  \\
            809.0  266.0  \\
            962.0  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={92646936-a9b9-469c-b37f-f6d45333b0fb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            752.0  95.0  \\
            658.0  120.0  \\
            554.0  147.0  \\
            589.0  310.0  \\
            615.0  209.0  \\
            695.0  154.0  \\
            627.0  226.0  \\
            640.0  230.0  \\
            512.0  217.0  \\
            663.0  177.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={324db2ae-0c86-4369-902a-bac7a1b62000}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            749.0  99.0  \\
            623.0  217.0  \\
            684.0  249.0  \\
            589.0  237.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={015b87f9-42de-4118-88d2-3604fbeb6741}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            752.0  95.0  \\
            554.0  147.0  \\
            512.0  217.0  \\
            589.0  310.0  \\
            684.0  249.0  \\
            752.0  95.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={1950c30b-10a7-4760-ac48-95389ab0c75d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            323.0  453.0  \\
            416.0  402.0  \\
            420.0  442.0  \\
            532.0  299.0  \\
            432.0  587.0  \\
            506.0  433.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={f7d03cc1-051b-44d7-936b-9818b3ab4d22}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            280.0  418.0  \\
            598.0  430.0  \\
            408.0  351.0  \\
            408.0  422.0  \\
            304.0  384.0  \\
            306.0  493.0  \\
            455.0  393.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={70881138-ddb7-4ca5-8195-65f13d181f43}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            598.0  430.0  \\
            532.0  299.0  \\
            304.0  384.0  \\
            280.0  418.0  \\
            306.0  493.0  \\
            432.0  587.0  \\
            598.0  430.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={a2d9cd00-67b1-4fe1-9e36-d862595d15b7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            686.0  892.0  \\
            503.0  989.0  \\
            698.0  998.0  \\
            521.0  830.0  \\
            626.0  916.0  \\
            251.0  905.0  \\
            480.0  903.0  \\
            606.0  988.0  \\
            264.0  905.0  \\
            433.0  879.0  \\
            341.0  825.0  \\
            543.0  790.0  \\
            531.0  766.0  \\
            508.0  784.0  \\
            651.0  747.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={9dbe7baa-43bd-47f0-be56-00883e54d670}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            375.0  869.0  \\
            578.0  886.0  \\
            489.0  853.0  \\
            339.0  916.0  \\
            440.0  918.0  \\
            420.0  891.0  \\
            585.0  899.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={8d3f5ee3-2dfd-48ab-89f5-06f19dd41368}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            698.0  998.0  \\
            686.0  892.0  \\
            651.0  747.0  \\
            531.0  766.0  \\
            508.0  784.0  \\
            375.0  869.0  \\
            341.0  825.0  \\
            251.0  905.0  \\
            503.0  989.0  \\
            606.0  988.0  \\
            698.0  998.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={791c0e12-09db-47d9-917e-f9f642914baf}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            892.0  375.0  \\
            970.0  349.0  \\
            903.0  477.0  \\
            690.0  627.0  \\
            815.0  357.0  \\
            742.0  552.0  \\
            939.0  362.0  \\
            817.0  579.0  \\
            813.0  560.0  \\
            759.0  353.0  \\
            827.0  526.0  \\
            819.0  450.0  \\
            941.0  541.0  \\
            582.0  503.0  \\
            830.0  435.0  \\
            930.0  302.0  \\
            811.0  589.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={00045d04-867c-45d1-a385-8cbdaf20073b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            641.0  533.0  \\
            936.0  330.0  \\
            670.0  351.0  \\
            907.0  454.0  \\
            923.0  482.0  \\
            746.0  461.0  \\
            719.0  477.0  \\
            688.0  560.0  \\
            928.0  397.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={255fd1d3-9a35-4a7f-a523-9e521572e6b5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            970.0  349.0  \\
            930.0  302.0  \\
            759.0  353.0  \\
            670.0  351.0  \\
            582.0  503.0  \\
            690.0  627.0  \\
            811.0  589.0  \\
            941.0  541.0  \\
            928.0  397.0  \\
            970.0  349.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={58f9bc05-0060-4490-b48b-fee011209f27}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            54.0  857.0  \\
            186.0  973.0  \\
            192.0  921.0  \\
            15.0  860.0  \\
            84.0  840.0  \\
            215.0  734.0  \\
            11.0  395.0  \\
            0.0  470.0  \\
            5.0  665.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={299778ed-577b-4292-a16b-480a3f3d94fd}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            42.0  863.0  \\
            157.0  841.0  \\
            63.0  677.0  \\
            92.0  605.0  \\
            96.0  500.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={30f8918d-4337-4bed-9ded-27e185a3ac47}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            215.0  734.0  \\
            96.0  500.0  \\
            11.0  395.0  \\
            0.0  470.0  \\
            5.0  665.0  \\
            15.0  860.0  \\
            186.0  973.0  \\
            215.0  734.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={46de5bf5-e917-440f-87db-5a78b1975055}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            579.0  744.0  \\
            300.0  641.0  \\
            241.0  624.0  \\
            447.0  681.0  \\
            407.0  713.0  \\
            247.0  649.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={a30a922e-cc57-4abb-8814-bbf0ac93b19f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            338.0  702.0  \\
            448.0  729.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={de4668ed-d414-4a0b-a5d5-dde229873699}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            579.0  744.0  \\
            447.0  681.0  \\
            241.0  624.0  \\
            247.0  649.0  \\
            338.0  702.0  \\
            448.0  729.0  \\
            579.0  744.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/SpectralClustering_b50_u100_seed4_alpha4.0.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={sum-interference: 0.8173}, title style={at={{(0.5,-0.15)}}, anchor={north}, font={{\fontsize{11 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-30.0}, ymax={1030.0}, ytick={{0.0,250.0,500.0,750.0,1000.0}}, yticklabels={{$0$,$250$,$500$,$750$,$1000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b0ea6bc-a52e-419e-bd5b-4e2145374254}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            84.0  264.0  \\
            78.0  437.0  \\
            24.0  537.0  \\
            99.0  928.0  \\
            111.0  364.0  \\
            73.0  705.0  \\
            142.0  851.0  \\
            46.0  475.0  \\
            58.0  639.0  \\
            189.0  818.0  \\
            115.0  736.0  \\
            199.0  849.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36c29209-8dc9-4c32-ad7c-45ffac1084c1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            96.0  978.0  \\
            234.0  757.0  \\
            110.0  440.0  \\
            292.0  826.0  \\
            8.0  389.0  \\
            152.0  531.0  \\
            313.0  825.0  \\
            9.0  943.0  \\
            167.0  355.0  \\
            179.0  601.0  \\
            143.0  492.0  \\
            20.0  487.0  \\
            203.0  630.0  \\
            262.0  615.0  \\
            251.0  984.0  \\
            186.0  909.0  \\
            171.0  273.0  \\
            103.0  673.0  \\
            314.0  838.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec0d7fe4-e6af-4fdd-8648-c9b112a08396}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            314.0  838.0  \\
            313.0  825.0  \\
            262.0  615.0  \\
            143.0  492.0  \\
            167.0  355.0  \\
            171.0  273.0  \\
            84.0  264.0  \\
            8.0  389.0  \\
            24.0  537.0  \\
            73.0  705.0  \\
            142.0  851.0  \\
            9.0  943.0  \\
            96.0  978.0  \\
            251.0  984.0  \\
            314.0  838.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={ee7d1ac0-c9c1-430c-bc8a-7b9f1aa99f66}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            659.0  237.0  \\
            807.0  281.0  \\
            831.0  158.0  \\
            677.0  305.0  \\
            882.0  222.0  \\
            962.0  484.0  \\
            899.0  299.0  \\
            888.0  492.0  \\
            827.0  576.0  \\
            494.0  252.0  \\
            933.0  111.0  \\
            847.0  375.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={8f81c2b9-198f-4010-a14a-c4198948e9cd}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,0.4549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            851.0  578.0  \\
            770.0  346.0  \\
            937.0  430.0  \\
            999.0  199.0  \\
            674.0  73.0  \\
            766.0  406.0  \\
            723.0  45.0  \\
            870.0  554.0  \\
            818.0  676.0  \\
            946.0  522.0  \\
            724.0  176.0  \\
            565.0  252.0  \\
            505.0  217.0  \\
            427.0  285.0  \\
            522.0  316.0  \\
            904.0  82.0  \\
            818.0  0.0  \\
            953.0  323.0  \\
            837.0  393.0  \\
            689.0  420.0  \\
            852.0  426.0  \\
            615.0  96.0  \\
            629.0  349.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.4549}, name path={ee932708-57cc-46bf-99fd-ae7d9ae1b92e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            999.0  199.0  \\
            933.0  111.0  \\
            904.0  82.0  \\
            818.0  0.0  \\
            615.0  96.0  \\
            505.0  217.0  \\
            427.0  285.0  \\
            689.0  420.0  \\
            852.0  426.0  \\
            870.0  554.0  \\
            827.0  576.0  \\
            818.0  676.0  \\
            946.0  522.0  \\
            962.0  484.0  \\
            953.0  323.0  \\
            999.0  199.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={abfc8095-3266-423f-8e8d-f1ae1a85745f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            488.0  494.0  \\
            402.0  533.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={4ec7dae4-be85-4446-91c3-390851631a3d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            537.0  498.0  \\
            299.0  570.0  \\
            434.0  414.0  \\
            571.0  479.0  \\
            496.0  587.0  \\
            447.0  386.0  \\
            358.0  649.0  \\
            480.0  482.0  \\
            517.0  365.0  \\
            524.0  475.0  \\
            416.0  414.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6078;blue,1.0}, name path={85cc58cc-85d8-42e4-86e0-c0345abc7f26}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            571.0  479.0  \\
            517.0  365.0  \\
            447.0  386.0  \\
            416.0  414.0  \\
            299.0  570.0  \\
            358.0  649.0  \\
            496.0  587.0  \\
            571.0  479.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={6b6ef36d-f0ad-492d-8b31-7ae39a27a4b7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            591.0  839.0  \\
            680.0  864.0  \\
            550.0  946.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={8b65017d-0d46-403b-b22e-40645a4d5d44}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.8275;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            485.0  906.0  \\
            403.0  850.0  \\
            521.0  814.0  \\
            488.0  911.0  \\
            601.0  829.0  \\
            483.0  941.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.8275;blue,1.0}, name path={e4d26588-3cdf-435f-9458-770a6feee809}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            680.0  864.0  \\
            601.0  829.0  \\
            521.0  814.0  \\
            403.0  850.0  \\
            483.0  941.0  \\
            550.0  946.0  \\
            680.0  864.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={f9795f6a-15ff-49ec-9b62-cfae6d78f8e9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            853.0  940.0  \\
            747.0  904.0  \\
            932.0  866.0  \\
            983.0  836.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={c98114fa-7aea-410d-8ad8-d14e4a3250e8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8863;green,0.3882;blue,0.051}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            949.0  858.0  \\
            901.0  763.0  \\
            893.0  848.0  \\
            876.0  794.0  \\
            758.0  990.0  \\
            796.0  985.0  \\
            801.0  925.0  \\
            884.0  826.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8863;green,0.3882;blue,0.051}, name path={394e0520-c947-4e3e-9769-062c626dd14a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            983.0  836.0  \\
            901.0  763.0  \\
            747.0  904.0  \\
            758.0  990.0  \\
            796.0  985.0  \\
            853.0  940.0  \\
            983.0  836.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={3cff1711-e11f-4a97-8c5b-4b5b0a5063f6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            293.0  93.0  \\
            322.0  88.0  \\
            404.0  14.0  \\
            470.0  38.0  \\
            242.0  126.0  \\
            207.0  62.0  \\
            444.0  144.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={b93e9c3f-f2b3-4a88-8178-888e48bb31d5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.4941;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            229.0  39.0  \\
            566.0  6.0  \\
            373.0  287.0  \\
            412.0  173.0  \\
            358.0  226.0  \\
            282.0  96.0  \\
            252.0  241.0  \\
            387.0  38.0  \\
            164.0  146.0  \\
            383.0  238.0  \\
            544.0  161.0  \\
            208.0  158.0  \\
            301.0  194.0  \\
            595.0  15.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4941;blue,0.0}, name path={5ecf33ba-920d-4663-b7ce-bb3f7b1ae77f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            595.0  15.0  \\
            566.0  6.0  \\
            404.0  14.0  \\
            229.0  39.0  \\
            207.0  62.0  \\
            164.0  146.0  \\
            252.0  241.0  \\
            373.0  287.0  \\
            444.0  144.0  \\
            544.0  161.0  \\
            595.0  15.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={d9f7d288-cbd5-4f31-a1c9-e534163ae002}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            808.0  785.0  \\
            794.0  844.0  \\
            741.0  796.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={bbe2e929-bb62-4516-acf2-09fa5997fb6b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3137;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            703.0  735.0  \\
            821.0  782.0  \\
            846.0  783.0  \\
            685.0  769.0  \\
            784.0  689.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3137;blue,0.902}, name path={70891205-923a-4fa3-b33b-53e086d1a43a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            846.0  783.0  \\
            784.0  689.0  \\
            703.0  735.0  \\
            685.0  769.0  \\
            794.0  844.0  \\
            846.0  783.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={b7c4e904-de8d-470a-a682-1fade205859c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            534.0  667.0  \\
            642.0  630.0  \\
            638.0  539.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={31fcaa35-95af-4cb5-9694-568eedac6f38}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6745;green,0.0;blue,0.2784}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            675.0  654.0  \\
            629.0  441.0  \\
            625.0  739.0  \\
            608.0  532.0  \\
            623.0  734.0  \\
            684.0  658.0  \\
            624.0  563.0  \\
            655.0  620.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6745;green,0.0;blue,0.2784}, name path={6f73362f-dba9-4dcf-b9e4-a1784dd5ab9b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            684.0  658.0  \\
            629.0  441.0  \\
            534.0  667.0  \\
            625.0  739.0  \\
            684.0  658.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={c93b3b53-8f26-420b-869d-018642f92611}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            249.0  361.0  \\
            236.0  450.0  \\
            339.0  502.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={4ae02d89-29c8-4cac-a796-dbbc12d3957f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,1.0;blue,0.7843}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            304.0  392.0  \\
            262.0  548.0  \\
            228.0  452.0  \\
            300.0  413.0  \\
            261.0  341.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,1.0;blue,0.7843}, name path={21ddf394-65e9-4bbf-ae76-85cd7ec8afa6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            339.0  502.0  \\
            304.0  392.0  \\
            261.0  341.0  \\
            249.0  361.0  \\
            228.0  452.0  \\
            262.0  548.0  \\
            339.0  502.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={e4d328fb-ef19-42b9-8369-fddea4454a80}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            989.0  730.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.4078}, name path={6b442489-6a0a-4a80-896a-a7b6ab3f0ba9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.4078}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            996.0  717.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}

